Complete analysis on the next-to-leading order supersymmetric QCD corrections to $B^0-\bar{B}^0$ mixing

We present a complete next-to-leading-order calculation of the QCD corrections to $B^0-\bar{B}^0$ ($K^0-\bar{K}^0$) mixing in the framework of the minimal flavor violating (MFV) supersymmetry. We take into account the contributions from the gluino and find that the gluino-mediated corrections modify the LO result obviously even when the mass of gluino $m_{\tilde{g}} \gg m_{\rm w}$. In general, one cannot neglect gluino contributions.

==> (inline-0) <==
\begin{eqnarray}
&&WH_{2}=\frac{1}{2}h_bh_d({\cal Z}_{H}^{1k})^2\bigg(
\Big(\frac{x_{j{\rm w}}((1+2x_{H^-_k{\rm w}})^2+2(x_{i{\rm w}}+x_{j{\rm w}})
(1+x_{H^-_k{\rm w}})-8x_{i{\rm w}}x_{j{\rm w}})}
{6(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2}
-\frac{14}{3(1-x_{i{\rm w}})}\nonumber \\
&&\hspace{1.0cm}+\frac{2}{3(x_{i{\rm w}}-x_{j{\rm w}})}
+\frac{2(1+x_{H^-_k{\rm w}})}{3(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
-\frac{16(x_{H^-_k{\rm w}}+x_{i{\rm w}})}{3(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{i{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}+\frac{2+x_{H^-_k{\rm w}}}{3(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{4x_{i{\rm w}}^2-x_{i{\rm w}}x_{j{\rm w}}}{6(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})^2}
+\frac{x_{i{\rm w}}(2x_{i{\rm w}}-x_{j{\rm w}})-x_{j{\rm w}}(1+x_{H^-_k{\rm w}})^2}
{2(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2}\Big)\nonumber \\
&&\hspace{1.0cm}\Big(L_{i_2}(
\frac{x_{j{\rm w}}}{x_{i{\rm w}}})+\ln\frac{x_{j{\rm w}}}{x_{i{\rm w}}})\ln(1-\frac{x_{j{\rm w}}}
{x_{i{\rm w}}})\Big)\nonumber \\
&&\hspace{1.0cm}+\Big(\frac{x_{i{\rm w}}(8x_{i{\rm w}}x_{j{\rm w}}-2(x_{i{\rm w}}+
x_{j{\rm w}})(1+x_{H^-_k{\rm w}})-(1+x_{H^-_k{\rm w}})^2)}
{6(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{i{\rm w}})}
-\frac{8(x_{i{\rm w}}^2+2x_{i{\rm w}}^2x_{j{\rm w}}-2x_{H^-_k{\rm w}}x_{j{\rm w}})}
{3(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}+\frac{x_{i{\rm w}}(3(1+x_{H^-_k{\rm w}})^2(x_{i{\rm w}}-1)+
16x_{H^-_k{\rm w}})}{6(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})^2(x_{H^-_k{\rm w}}-x_{i{\rm w}})}
-\frac{8x_{H^-_k{\rm w}}(x_{H^-_k{\rm w}}x_{j{\rm w}}-2x_{i{\rm w}}(1+x_{j{\rm w}}))}
{3(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})^2(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}-\frac{32x_{i{\rm w}}x_{H^-_k{\rm w}}+x_{i{\rm w}}+x_{j{\rm w}}}
{6(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}+\frac{1+2x_{H^-_k{\rm w}}-x_{i{\rm w}}}
{6(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{i{\rm w}})}
-\frac{14+15x_{H^-_k{\rm w}}-96x_{i{\rm w}}-31x_{j{\rm w}}}{6(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}-\frac{10-32x_{i{\rm w}}}{3(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{2+x_{H^-_k{\rm w}}-x_{i{\rm w}}}{2(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
+\frac{1}{2(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\Big)\Big(L_{i_2}(
\frac{x_{i{\rm w}}}{x_{j{\rm w}}})+\ln\frac{x_{i{\rm w}}}{x_{j{\rm w}}})\ln(1-\frac{x_{i{\rm w}}}
{x_{j{\rm w}}})\Big)\nonumber \\
%%%%%%%%%%%%%%%%%%%=============================>
&&\hspace{1.0cm}+\Big(\frac{x_{i{\rm w}}((x_{i{\rm w}}+
x_{j{\rm w}})(1+x_{H^-_k{\rm w}})-4x_{i{\rm w}}x_{j{\rm w}}-(1+x_{H^-_k{\rm w}})^2)}
{6(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{i{\rm w}})}
+\frac{x_{i{\rm w}}-2-4x_{H^-_k{\rm w}}}{2(x_{i{\rm w}}-x_{j{\rm w}})
(x_{j{\rm w}}-1)}
\nonumber \\
&&\hspace{1.0cm}+\frac{2-x_{H^-_k{\rm w}}^2(x_{i{\rm w}}-6)-3x_{i{\rm w}}-16x_{i{\rm w}}^2-x_{H^-_k{\rm w}}
(97x_{i{\rm w}}-33)}{6(x_{j{\rm w}}-1)(x_{i{\rm w}}-1)(x_{H^-_k{\rm w}}-1)}
-\frac{x_{H^-_k{\rm w}}}{2(x_{j{\rm w}}-1)(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}+\frac{15+97x_{i{\rm w}}-16x_{H^-_k{\rm w}}}{6(x_{j{\rm w}}-1)(x_{i{\rm w}}-1)}
+\frac{32x_{i{\rm w}}^2}{3(x_{j{\rm w}}-1)(x_{i{\rm w}}-1)^2}+
\frac{1}{2(-1+x_{j{\rm w}})}\Big)
\Big(L_{i_2}(x_{i{\rm w}})+\ln x_{i{\rm w}}\ln (1-x_{i{\rm w}})\Big)\nonumber \\
%%%%%%%%%%%%%%%%%===================================>
&&\hspace{1.0cm}+\Big(\frac{x_{j{\rm w}}((x_{i{\rm w}}+
x_{j{\rm w}})(1+x_{H^-_k{\rm w}})-4x_{i{\rm w}}x_{j{\rm w}}-(1+x_{H^-_k{\rm w}})^2)}
{3(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
+\frac{3x_{i{\rm w}}-5x_{H^-_k{\rm w}}-8}{3(x_{i{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
-\frac{14}{3(x_{i{\rm w}}-1)}\nonumber \\
&&\hspace{1.0cm}+\frac{2+x_{H^-_k{\rm w}}-x_{i{\rm w}}}
{6(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}+\frac{16(1+x_{H^-_k{\rm w}})}
{3(x_{H^-_k{\rm w}}-1)(x_{i{\rm w}}-1)}\Big)
\Big(L_{i_2}(x_{j{\rm w}})+\ln x_{j{\rm w}}\ln (1-x_{j{\rm w}})\Big)
\nonumber \\
%%%%%%%%%%%%%%%%===================================
&&\hspace{1.0cm}+\Big(\frac{8(x_{H^-_k{\rm w}}^2-6x_{H^-_k{\rm w}}x_{i{\rm w}}+x_{i{\rm w}}^2)}
{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
+\frac{x_{H^-_k{\rm w}}+x_{i{\rm w}}}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}-\frac{16x_{H^-_k{\rm w}}(1+x_{i{\rm w}}}{3(x_{H^-_k{\rm w}}-1)
(x_{H^-_k{\rm w}}-x_{j{\rm w}})}\Big)\Big(L_{i_2}(
\frac{x_{i{\rm w}}}{x_{H^-_k{\rm w}}})+\ln(\frac{x_{i{\rm w}}}{x_{H^-_k{\rm w}}})
\ln(1-\frac{x_{i{\rm w}}}{x_{H^-_k{\rm w}}})\Big)\nonumber \\
%%%%%%%%%%%%%%%%==================================
&&\hspace{1.0cm}+\frac{32}{3(x_{H^-_k{\rm w}}-1)
(x_{H^-_k{\rm w}}-x_{i{\rm w}})}\Big(L_{i_2}(
\frac{x_{j{\rm w}}}{x_{H^-_k{\rm w}}})+\ln(\frac{x_{j{\rm w}}}{x_{H^-_k{\rm w}}})
\ln(1-\frac{x_{j{\rm w}}}{x_{H^-_k{\rm w}}})\Big)
\nonumber \\
%%%%%%%%%%%%%%%%==================================
&&\hspace{1.0cm}+\Big(\frac{x_{H^-_k{\rm w}}((1+x_{H^-_k{\rm w}})^2-
(1+x_{H^-_k{\rm w}})(x_{i{\rm w}}+x_{j{\rm w}})+4x_{i{\rm w}}x_{j{\rm w}})}{6(-1+x_{i{\rm w}})(
x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{x_{i{\rm w}}}{(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
+\frac{2(x_{H^-_k{\rm w}}+2x_{H^-_k{\rm w}}^2-x_{i{\rm w}}+x_{i{\rm w}}^2)-9x_{H^-_k{\rm w}}x_{i{\rm w}}}
{6(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{2(1+x_{H^-_k{\rm w}})+x_{i{\rm w}}}{3(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{2(2-x_{H^-_k{\rm w}}-x_{i{\rm w}})}{3(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{4}{3(x_{i{\rm w}}-x_{j{\rm w}})}\Big)\Big(L_{i_2}(\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})
+\ln\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}}\ln(1-\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})\Big)
\nonumber \\
%%%%%%%%%%%%%%%========================================
&&\hspace{1.0cm}+\Big(\frac{x_{H^-_k{\rm w}}((1+x_{H^-_k{\rm w}})(x_{i{\rm w}}
+x_{j{\rm w}})-(1+x_{H^-_k{\rm w}})^2-4x_{i{\rm w}}x_{j{\rm w}})}
{3(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{2(1+2x_{H^-_k{\rm w}}-x_{i{\rm w}})}{(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{2(2-x_{H^-_k{\rm w}}-x_{j{\rm w}})}{(x_{j{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{4}{3(x_{i{\rm w}}-x_{j{\rm w}})}\Big)\Big(L_{i_2}(\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}})
+\ln\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}}\ln(1-\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}})\Big)
\nonumber \\
%%%%%%%%%%%%%%%%=======================================
&&\hspace{1.0cm}+\Big(\frac{x_{H^-_k{\rm w}}(x_{H^-_k{\rm w}}-1)((1+x_{H^-_k{\rm w}})^2
-(x_{i{\rm w}}+x_{j{\rm w}}(1+x_{H^-_k{\rm w}})+4x_{i{\rm w}}x_{j{\rm w}})}
{2(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(-1+x_{i{\rm w}})(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}-\frac{1+x_{H^-_k{\rm w}}}{(x_{H^-_k{\rm w}}-x_{j{\rm w}})(-1+x_{i{\rm w}})}
+\frac{1+x_{H^-_k{\rm w}}}{(-1+x_{i{\rm w}})(-1+x_{j{\rm w}})}\Big)\Big(L_{i_2}(x_{H^-_k{\rm w}})
+\ln x_{H^-_k{\rm w}}\ln(1-x_{H^-_k{\rm w}})\Big)\nonumber \\
%%%%%%%%%%%%%%%%=======================================
&&\hspace{1.0cm}-\frac{x_{H^-_k{\rm w}}^4-x_{i{\rm w}}^3+x_{H^-_k{\rm w}}^2(x_{j{\rm w}}-1)
+x_{H^-_k{\rm w}}(x_{i{\rm w}}-x_{H^-_k{\rm w}}^2)(x_{i{\rm w}}+x_{j{\rm w}}-2))
\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})}
{6(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})
(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
-\frac{x_{H^-_k{\rm w}}(x_{H^-_k{\rm w}}^3+2x_{H^-_k{\rm w}}^2-2x_{H^-_k{\rm w}}-2
+x_{i{\rm w}}(1-x_{H^-_k{\rm w}}-x_{H^-_k{\rm w}}^2))\ln^2x_{H^-_k{\rm w}}}
{6(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
-\frac{x_{H^-_k{\rm w}}x_{j{\rm w}}(1-x_{H^-_k{\rm w}}^2+4x_{H^-_k{\rm w}}x_{i{\rm w}}-x_{H^-_k{\rm w}})
\ln^2x_{H^-_k{\rm w}}}
{4(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{(x_{H^-_k{\rm w}}^4-x_{i{\rm w}}x_{j{\rm w}}^2+(x_{i{\rm w}}+x_{j{\rm w}}-2)
(x_{H^-_k{\rm w}}x_{j{\rm w}}-x_{H^-_k{\rm w}}^3)+x_{H^-_k{\rm w}}^2(4x_{j{\rm w}}-1)(x_{i{\rm w}}-1))
\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}})}{6(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})
(x_{H^-_k{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{x_{i{\rm w}}\ln^2 x_{i{\rm w}}(x_{i{\rm w}}(1+x_{H^-_k{\rm w}})^2-3
-x_{H^-_k{\rm w}}(2+x_{i{\rm w}}^2+x_{i{\rm w}}x_{j{\rm w}}+x_{j{\rm w}}(1-x_{i{\rm w}})+x_{i{\rm w}}^2(
4x_{j{\rm w}}-1))}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{i{\rm w}})
(-1+x_{j{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{x_{i{\rm w}}^2(x_{i{\rm w}}+17x_{j{\rm w}}+1-94x_{i{\rm w}}x_{j{\rm w}}-3x_{H^-_k{\rm w}}^2
(16+5x_{i{\rm w}})+x_{H^-_k{\rm w}}(17x_{i{\rm w}}+17x_{j{\rm w}}+62))}
{6(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2}
\nonumber \\
&&\hspace{1.0cm}
-\frac{4(3x_{H^-_k{\rm w}}^2-15x_{H^-_k{\rm w}}x_{i{\rm w}}-2x_{i{\rm w}}^2)x_{i{\rm w}}\ln x_{i{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2}
\nonumber \\
&&\hspace{1.0cm}
+\frac{x_{i{\rm w}}^2((28x_{H^-_k{\rm w}}-26x_{i{\rm w}}-x_{j{\rm w}}^2+3x_{j{\rm w}}-6)-
8x_{H^-_k{\rm w}}x_{i{\rm w}})\ln^2x_{i{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{4x_{i{\rm w}}(1-x_{H^-_k{\rm w}})\ln^2(\frac{
x_{H^-_k{\rm w}}}{x_{i{\rm w}}})}{(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
+2\Big(\frac{(4x_{H^-_k{\rm w}}^2-11x_{H^-_k{\rm w}}x_{i{\rm w}}+x_{i{\rm w}}(8x_{i{\rm w}}+
8x_{j{\rm w}}-x_{H^-_k{\rm w}}))\ln^2x_{i{\rm w}}}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})
(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
+\frac{2(7x_{H^-_k{\rm w}}^2-44x_{H^-_k{\rm w}}x_{i{\rm w}}+7x_{i{\rm w}}^2)\ln x_{i{\rm w}}-
8x_{i{\rm w}}(x_{H^-_k{\rm w}}+x_{j{\rm w}})\ln x_{i{\rm w}}\ln x_{j{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{2(9x_{H^-_k{\rm w}}^2-63x_{H^-_k{\rm w}}x_{i{\rm w}}+4x_{i{\rm w}}^2+4x_{i{\rm w}}
(x_{H^-_k{\rm w}}+x_{j{\rm w}})\ln^2x_{j{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}\Big)
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{x_{i{\rm w}}((1+x_{H^-_k{\rm w}})(x_{i{\rm w}}^2+2x_{j{\rm w}}
+x_{i{\rm w}}x_{j{\rm w}})-x_{i{\rm w}}(1+x_{H^-_k{\rm w}})^2-4x_{i{\rm w}}^2x_{j{\rm w}})\ln^2(\frac{
x_{i{\rm w}}}{x_{j{\rm w}}})}{2(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
-\frac{\Big((1+x_{H^-_k{\rm w}})(x_{i{\rm w}}^2(x_{i{\rm w}}+x_{j{\rm w}}-1-x_{H^-_k{\rm w}})
-2x_{i{\rm w}}x_{j{\rm w}})-4x_{i{\rm w}}^3x_{j{\rm w}}\Big)\ln^2(x_{i{\rm w}}x_{j{\rm w}})}
{12(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{x_{H^-_k{\rm w}}((1+2x_{H^-_k{\rm w}}-x_{i{\rm w}}+2x_{j{\rm w}})\ln^2
(\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}})-(1+2x_{H^-_k{\rm w}}+x_{i{\rm w}})\ln^2(\frac{x_{H^-_k{\rm w}}}
{x_{i{\rm w}}}))}{4(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
+\frac{2x_{H^-_k{\rm w}}(\ln^2x_{H^-_k{\rm w}}+4x_{i{\rm w}}\ln^2x_{i{\rm w}}-8x_{i{\rm w}}\ln x_{i{\rm w}}
\ln x_{j{\rm w}}-4x_{j{\rm w}}\ln^2x_{j{\rm w}}+4x_{H^-_k{\rm w}}x_{i{\rm w}}\ln^2x_{j{\rm w}})}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{2(x_{i{\rm w}}+x_{j{\rm w}})\ln^2x_{i{\rm w}}+4(x_{H^-_k{\rm w}}-1)x_{j{\rm w}}
\ln x_{H^-_k{\rm w}}\ln x_{j{\rm w}}+16x_{i{\rm w}}x_{j{\rm w}}(1+x_{i{\rm w}})\ln x_{i{\rm w}}\ln x_{j{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{8(4x_{H^-_k{\rm w}}-x_{j{\rm w}})x_{j{\rm w}}\ln x_{j{\rm w}}+x_{j{\rm w}}\ln^2x_{j{\rm w}}(
22x_{H^-_k{\rm w}}-8x_{i{\rm w}}^2+16x_{i{\rm w}}-6)-6x_{i{\rm w}}\ln x_{i{\rm w}}\ln x_{H^-_k{\rm w}}}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{8(x_{i{\rm w}}^2\ln^2x_{i{\rm w}}+2(x_{H^-_k{\rm w}}+x_{j{\rm w}})\ln^2x_{H^-_k{\rm w}})
-6\ln^2x_{H^-_k{\rm w}}}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
+\frac{2\ln^2x_{H^-_k{\rm w}}}{3(x_{i{\rm w}}-1)(x_{j{\rm w}}-1)}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{(x_{i{\rm w}}-x_{H^-_k{\rm w}}-4)(x_{i{\rm w}}\ln^2 x_{i{\rm w}}-x_{j{\rm w}}\ln^2 x_{j{\rm w}})}
{6(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})(-1+x_{j{\rm w}})}
+\frac{(1+x_{H^-_k{\rm w}})\ln^2 x_{j{\rm w}}}
{(x_{i{\rm w}}-1)(x_{j{\rm w}}-1)(x_{j{\rm w}}-x_{H^-_k{\rm w}})}\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
-\frac{(1+x_{H^-_k{\rm w}})x_{i{\rm w}}\ln^2(\frac{x_{i{\rm w}}}{x_{j{\rm w}}})}
{(x_{i{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
+\frac{x_{H^-_k{\rm w}}(\ln^2x_{j{\rm w}}+\ln^2x_{i{\rm w}}+\ln x_{H^-_k{\rm w}}
\ln(\frac{x_{i{\rm w}}}{x_{j{\rm w}}}))}{12(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
-\frac{x_{H^-_k{\rm w}}(x_{H^-_k{\rm w}}\ln x_{H^-_k{\rm w}}
\ln(\frac{x_{i{\rm w}}}{x_{j{\rm w}}})+(x_{H^-_k{\rm w}}\ln^2x_{i{\rm w}}+
x_{i{\rm w}}(\ln^2x_{i{\rm w}}-\ln x_{i{\rm w}}\ln x_{H^-_k{\rm w}})
+(x_{i{\rm w}}\rightarrow x_{j{\rm w}})))}
{6(x_{i{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{\ln^2x_{H^-_k{\rm w}}}{6(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-1)}
+\frac{2(1+x_{H^-_k{\rm w}})x_{i{\rm w}}\ln^2(\frac{x_{i{\rm w}}}
{x_{H^-_k{\rm w}}})}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
-\frac{(1+x_{H^-_k{\rm w}})\ln^2x_{H^-_k{\rm w}}}{(x_{H^-_k{\rm w}}-1)(x_{i{\rm w}}-1)
(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
+\frac{(x_{H^-_k{\rm w}}-x_{i{\rm w}})\ln^2x_{H^-_k{\rm w}}}{3(x_{H^-_k{\rm w}}-1)(x_{i{\rm w}}-1)
(x_{H^-_k{\rm w}}-x_{j{\rm w}})^2}
\nonumber \\
&&\hspace{1.0cm}
-\frac{x_{H^-_k{\rm w}}^2\ln^2x_{H^-_k{\rm w}}}{3(x_{H^-_k{\rm w}}-x_{j{\rm w}})^2
(x_{i{\rm w}}-1)}
-\frac{x_{i{\rm w}}+140x_{H^-_k{\rm w}}^2-x_{H^-_k{\rm w}}x_{i{\rm w}}-16-128x_{j{\rm w}}}
{12(x_{H^-_k{\rm w}}-1)(x_{i{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{j{\rm w}})^2}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{4x_{i{\rm w}}(6(x_{H^-_k{\rm w}}-x_{i{\rm w}})+3(x_{H^-_k{\rm w}}-4x_{i{\rm w}})\ln x_{i{\rm w}}
+2(x_{H^-_k{\rm w}}-3x_{i{\rm w}})\ln^2x_{i{\rm w}})}{3(x_{i{\rm w}}-1)^2(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{4x_{i{\rm w}}(6(x_{H^-_k{\rm w}}-x_{i{\rm w}})+3(x_{H^-_k{\rm w}}-4x_{i{\rm w}})\ln x_{i{\rm w}}
+2(x_{H^-_k{\rm w}}-3x_{i{\rm w}})\ln^2x_{i{\rm w}})}{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-1)
(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
-\frac{8(12x_{H^-_k{\rm w}}x_{i{\rm w}}+7x_{i{\rm w}}^2\ln x_{i{\rm w}})}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{i{\rm w}}-1)^2(x_{i{\rm w}}-x_{j{\rm w}})}
-\frac{8(12x_{H^-_k{\rm w}}x_{i{\rm w}}+7x_{i{\rm w}}^2\ln x_{i{\rm w}})}
{3(x_{H^-_k{\rm w}}-x_{i{\rm w}})^2(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
-\frac{8x_{H^-_k{\rm w}}(\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})+
2(x_{H^-_k{\rm w}}+x_{j{\rm w}})\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{j{\rm w}}})
-2(x_{i{\rm w}}+x_{H^-_k{\rm w}})\ln^2x_{H^-_k{\rm w}})}
{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{8x_{H^-_k{\rm w}}(2x_{i{\rm w}}\ln x_{i{\rm w}}\ln x_{H^-_k{\rm w}}
+3x_{H^-_k{\rm w}}\ln x_{H^-_k{\rm w}})}
{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
+\frac{8x_{H^-_k{\rm w}}x_{i{\rm w}}\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})}
{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\frac{4x_{i{\rm w}}(4x_{H^-_k{\rm w}}^3+x_{H^-_k{\rm w}}^2(2-4x_{i{\rm w}})-5x_{H^-_k{\rm w}}
x_{i{\rm w}}+x_{i{\rm w}}^2)\ln^2(\frac{x_{H^-_k{\rm w}}}{x_{i{\rm w}}})-8x_{H^-_k{\rm w}}x_{i{\rm w}}
(x_{H^-_k{\rm w}}+x_{i{\rm w}})
\ln^2x_{i{\rm w}}}{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{i{\rm w}})^2(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
+\frac{2(6x_{H^-_k{\rm w}}-3x_{H^-_k{\rm w}}x_{i{\rm w}}-2x_{i{\rm w}}^2+2x_{i{\rm w}}^2x_{H^-_k{\rm w}}
-2x_{H^-_k{\rm w}}^2)\ln^2x_{H^-_k{\rm w}}}
{3(x_{H^-_k{\rm w}}-1)(x_{H^-_k{\rm w}}-x_{i{\rm w}})^2(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
-\frac{4(x_{H^-_k{\rm w}}^2+x_{i{\rm w}}(5+x_{j{\rm w}})-3x_{H^-_k{\rm w}}(1+2x_{i{\rm w}}))
\ln^2x_{i{\rm w}}}{3(x_{H^-_k{\rm w}}-1)(x_{i{\rm w}}-1)^2(x_{j{\rm w}}-1)}
+\frac{(1+x_{H^-_k{\rm w}})x_{i{\rm w}}\ln^2(\frac{x_{i{\rm w}}}{x_{j{\rm w}}})}
{3(x_{i{\rm w}}-1)(x_{i{\rm w}}-x_{j{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})}
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\Big(3x_{j{\rm w}}^2((x_{i{\rm w}}+x_{j{\rm w}}-2)(x_{H^-_k{\rm w}}+1)
+1-x_{H^-_k{\rm w}}^2-4x_{i{\rm w}}x_{j{\rm w}})+8x_{i{\rm w}}(x_{H^-_k{\rm w}}^2-x_{H^-_k{\rm w}}(6x_{i{\rm w}}
+x_{j{\rm w}}-4x_{j{\rm w}}^2)\nonumber \\
&&\hspace{1.0cm}+x_{i{\rm w}}(x_{i{\rm w}}-x_{j{\rm w}}(1+4x_{j{\rm w}})))\ln^2 x_{i{\rm w}}
+8(2x_{i{\rm w}}^2+15x_{H^-_k{\rm w}}x_{i{\rm w}}-3x_{H^-_k{\rm w}}^2)x_{j{\rm w}}\ln x_{j{\rm w}}
-16(x_{H^-_k{\rm w}}^2+x_{i{\rm w}}(x_{i{\rm w}}\nonumber \\
&&\hspace{1.0cm}+x_{j{\rm w}}-4x_{j{\rm w}}^2)+x_{H^-_k{\rm w}}(4x_{j{\rm w}}^2
+x_{j{\rm w}}-6x_{i{\rm w}}))\ln x_{i{\rm w}}\ln x_{j{\rm w}}+2(4x_{i{\rm w}}^3+4x_{H^-_k{\rm w}}^2
(x_{i{\rm w}}-2x_{j{\rm w}})+(x_{i{\rm w}}\nonumber \\
&&\hspace{1.0cm}-2-x_{j{\rm w}})x_{j{\rm w}}^2-4x_{i{\rm w}}^2x_{j{\rm w}}(3+4x_{j{\rm w}})
-2x_{H^-_k{\rm w}}(12x_{i{\rm w}}^2+x_{j{\rm w}}^2-2x_{i{\rm w}}x_{j{\rm w}}(11+4x_{j{\rm w}})))\ln^2
x_{j{\rm w}}\Big)\nonumber \\
&&\hspace{1.0cm}
/\Big(3(x_{H^-_k{\rm w}}-x_{i{\rm w}})(-1+x_{i{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2\Big)
\nonumber \\
&&\hspace{1.0cm}
%%%%%%%%%%%%%%%=========================================
+\Big(6 x_{H^-_k{\rm w}} x_{i{\rm w}} + 12 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} +
6 x_{H^-_k{\rm w}}^3 x_{i{\rm w}} - 6 x_{H^-_k{\rm w}} x_{i{\rm w}}^2 - 6 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^2
-12 x_{H^-_k{\rm w}} x_{i{\rm w}}^3 + 6 x_{H^-_k{\rm w}} x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}+ 12 x_{H^-_k{\rm w}}^2 x_{j{\rm w}} + 6 x_{H^-_k{\rm w}}^3 x_{j{\rm w}}
- 12 x_{i{\rm w}} x_{j{\rm w}}-48 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}} - 48 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}
x_{j{\rm w}} - 12 x_{H^-_k{\rm w}}^3 x_{i{\rm w}} x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}+48 x_{H^-_k{\rm w}} x_{i{\rm w}}^2 x_{j{\rm w}} +
18 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^2 x_{j{\rm w}} + 6 x_{i{\rm w}}^3 x_{j{\rm w}}
+ 6 x_{H^-_k{\rm w}} x_{i{\rm w}}^3 x_{j{\rm w}} -
 6 x_{H^-_k{\rm w}} x_{j{\rm w}}^2 - 6 x_{H^-_k{\rm w}}^2 x_{j{\rm w}}^2
\nonumber \\
&&\hspace{1.0cm}+ 18 x_{i{\rm w}} x_{j{\rm w}}^2+ 18 x_{i{\rm w}}^2 x_{j{\rm w}}
+ 48 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^2 +
 18 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} x_{j{\rm w}}^2 - 36 x_{i{\rm w}}^2 x_{j{\rm w}}^2
- 36 x_{H^-_k{\rm w}} x_{i{\rm w}}^2 x_{j{\rm w}}^2 \nonumber \\
&&\hspace{1.0cm}- 12 x_{H^-_k{\rm w}} x_{j{\rm w}}^3 +
 6 x_{i{\rm w}} x_{j{\rm w}}^3 + 6 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^3 -
 (4 x_{H^-_k{\rm w}}^2 + 12 x_{H^-_k{\rm w}} (-1 + x_{i{\rm w}}) \nonumber \\
&&\hspace{1.0cm}- x_{i{\rm w}} (3 + x_{i{\rm w}})) (x_{i{\rm w}} - x_{j{\rm w}})^2
(-1 + x_{j{\rm w}})
  \ln^2x_{H^-_k{\rm w}} - (x_{H^-_k{\rm w}}^3 (-3 x_{i{\rm w}} + x_{i{\rm w}}^2
+ x_{j{\rm w}} + 2 x_{i{\rm w}} x_{j{\rm w}} - x_{j{\rm w}}^2) \nonumber \\
&&\hspace{1.0cm}-
   x_{H^-_k{\rm w}}^2 (2 x_{i{\rm w}}^3 + x_{i{\rm w}}^2 (1 - 6 x_{j{\rm w}}) +
x_{j{\rm w}} (2 + x_{j{\rm w}} - 3 x_{j{\rm w}}^2) +
     x_{i{\rm w}} (2 - 16 x_{j{\rm w}} + 17 x_{j{\rm w}}^2)) \nonumber \\
&&\hspace{1.0cm}+
   x_{i{\rm w}} (x_{i{\rm w}}^3 (4 - 5 x_{j{\rm w}}) + x_{i{\rm w}} x_{j{\rm w}}
(-9 + 14 x_{j{\rm w}} - 9 x_{j{\rm w}}^2) +
x_{i{\rm w}}^2 (-4 + 5 x_{j{\rm w}} + 4 x_{j{\rm w}}^2) + x_{j{\rm w}} (2 + 3 x_{j{\rm w}}
\nonumber \\
&&\hspace{1.0cm}- 7 x_{j{\rm w}}^2 + 2 x_{j{\rm w}}^3)) +
   x_{H^-_k{\rm w}} (x_{i{\rm w}}^4 + 3 x_{i{\rm w}}^3 (-2 + x_{j{\rm w}}) +
 x_{i{\rm w}}^2 (13 - 22 x_{j{\rm w}} + 7 x_{j{\rm w}}^2) -
     x_{j{\rm w}} (1 + 3 x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}- 6 x_{j{\rm w}}^2 + 2 x_{j{\rm w}}^3) +
x_{i{\rm w}} (-1 + 4 x_{j{\rm w}} - 6 x_{j{\rm w}}^2 + 7 x_{j{\rm w}}^3)))
\ln^2x_{i{\rm w}} +
 8(x_{H^-_k{\rm w}}-x_{i{\rm w}}-x_{H^-_k{\rm w}} x_{i{\rm w}}\nonumber \\
&&\hspace{1.0cm}+x_{i{\rm w}}^2)x_{i{\rm w}}^2\ln x_{j{\rm w}} +
(- 2 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}+ 6 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} x_{j{\rm w}} +
 2 x_{i{\rm w}}^2 x_{j{\rm w}} - 12 x_{H^-_k{\rm w}} x_{i{\rm w}}^2 x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}-
 6 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^2 x_{j{\rm w}}+ 6 x_{i{\rm w}}^3 x_{j{\rm w}} +
 14 x_{H^-_k{\rm w}} x_{i{\rm w}}^3 x_{j{\rm w}}- 8 x_{i{\rm w}}^4 x_{j{\rm w}}-
6 x_{H^-_k{\rm w}} x_{j{\rm w}}^2
-6 x_{H^-_k{\rm w}}^2 x_{j{\rm w}}^2\nonumber \\
&&\hspace{1.0cm}+ 6 x_{i{\rm w}} x_{j{\rm w}}^2+
8 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^2+6 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}
x_{j{\rm w}}^2- 2 x_{i{\rm w}}^2 x_{j{\rm w}}^2-2 x_{H^-_k{\rm w}}
x_{i{\rm w}}^2 x_{j{\rm w}}^2- 4 x_{i{\rm w}}^3 x_{j{\rm w}}^2 +
 12 x_{H^-_k{\rm w}} x_{j{\rm w}}^3\nonumber \\
&&\hspace{1.0cm}- 12 x_{i{\rm w}} x_{j{\rm w}}^3-
 12 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^3+
12 x_{i{\rm w}}^2 x_{j{\rm w}}^3)\ln x_{j{\rm w}}
+(x_{H^-_k{\rm w}} x_{i{\rm w}}+2 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} -
 x_{H^-_k{\rm w}}^3 x_{i{\rm w}}
\nonumber \\
&&\hspace{1.0cm}-
x_{H^-_k{\rm w}} x_{i{\rm w}}^2-x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^2 + x_{H^-_k{\rm w}}^3 x_{i{\rm w}}^2-
x_{i{\rm w}}^3-x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^3 + x_{i{\rm w}}^4+ x_{H^-_k{\rm w}} x_{j{\rm w}}+
 2 x_{H^-_k{\rm w}}^2 x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}+ 3 x_{H^-_k{\rm w}}^3 x_{j{\rm w}}- 2 x_{i{\rm w}} x_{j{\rm w}} -
 4 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}} - 4 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} x_{j{\rm w}} -
 2 x_{H^-_k{\rm w}}^3 x_{i{\rm w}} x_{j{\rm w}}+ 3 x_{i{\rm w}}^2 x_{j{\rm w}} \nonumber \\
&&\hspace{1.0cm}+
 4 x_{H^-_k{\rm w}}^2 x_{i{\rm w}}^2 x_{j{\rm w}}- x_{i{\rm w}}^4 x_{j{\rm w}} -
 9 x_{H^-_k{\rm w}} x_{j{\rm w}}^2- 9 x_{H^-_k{\rm w}}^2 x_{j{\rm w}}^2-
 x_{H^-_k{\rm w}}^3 x_{j{\rm w}}^2 + 8 x_{i{\rm w}} x_{j{\rm w}}^2 +
 16 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^2\nonumber \\
&&\hspace{1.0cm}+ 6 x_{H^-_k{\rm w}}^2 x_{i{\rm w}} x_{j{\rm w}}^2-
 7 x_{i{\rm w}}^2 x_{j{\rm w}}^2 - 6 x_{H^-_k{\rm w}} x_{i{\rm w}}^2 x_{j{\rm w}}^2  +
 2 x_{i{\rm w}}^3 x_{j{\rm w}}^2 + 12 x_{H^-_k{\rm w}} x_{j{\rm w}}^3 +
 x_{H^-_k{\rm w}}^2 x_{j{\rm w}}^3- 10 x_{i{\rm w}} x_{j{\rm w}}^3\nonumber \\
&&\hspace{1.0cm}-
 10 x_{H^-_k{\rm w}} x_{i{\rm w}} x_{j{\rm w}}^3+ 7 x_{i{\rm w}}^2 x_{j{\rm w}}^3)\ln^2x_{j{\rm w}}
+2\ln x_{i{\rm w}} ((7 + 3 x_{H^-_k{\rm w}} - 10 x_{i{\rm w}}) x_{i{\rm w}}
(x_{H^-_k{\rm w}} - x_{j{\rm w}}) (x_{i{\rm w}} - x_{j{\rm w}})\nonumber \\
&&\hspace{1.0cm} (-1 + x_{j{\rm w}}) +
   (x_{H^-_k{\rm w}}^3 (-x_{i{\rm w}} + x_{i{\rm w}}^2 + (-1 + x_{j{\rm w}}) x_{j{\rm w}}) +
     x_{i{\rm w}} (-(x_{i{\rm w}}^2 (1 - 2 x_{j{\rm w}})^2) + x_{i{\rm w}}^3 (-1 + x_{j{\rm w}})
\nonumber \\
&&\hspace{1.0cm}+
       2 (-1 + x_{j{\rm w}})^2 x_{j{\rm w}} (1 + x_{j{\rm w}}) +
x_{i{\rm w}} x_{j{\rm w}} (-7 + 15 x_{j{\rm w}} - 7 x_{j{\rm w}}^2)) -
x_{H^-_k{\rm w}}^2 (x_{i{\rm w}}^2 + x_{i{\rm w}}^3 + x_{j{\rm w}} (2 - 3 x_{j{\rm w}}\nonumber \\
&&\hspace{1.0cm}
 + x_{j{\rm w}}^2) +
2 x_{i{\rm w}} (1 - 6 x_{j{\rm w}} + 4 x_{j{\rm w}}^2)) - x_{H^-_k{\rm w}}
(2 x_{i{\rm w}}^3 (-2 + x_{j{\rm w}}) +
x_{i{\rm w}}^2 (-3 + 18 x_{j{\rm w}} - 14 x_{j{\rm w}}^2)\nonumber \\
&&\hspace{1.0cm} + x_{i{\rm w}} (1 - 12 x_{j{\rm w}} + 18 x_{j{\rm w}}^2 -
6 x_{j{\rm w}}^3) + x_{j{\rm w}} (1 + x_{j{\rm w}} - 4 x_{j{\rm w}}^2 + 2 x_{j{\rm w}}^3)))
\ln x_{j{\rm w}}) \nonumber \\
&&\hspace{1.0cm}-
 2 (x_{i{\rm w}} - x_{j{\rm w}}) \ln x_{H^-_k{\rm w}} ((-1 + x_{j{\rm w}})
(-2 x_{H^-_k{\rm w}}^3 + 4 x_{H^-_k{\rm w}}^2 (x_{i{\rm w}} + x_{j{\rm w}}) -
     2 x_{H^-_k{\rm w}} x_{i{\rm w}} (-4 + 6 x_{i{\rm w}} + 3 x_{j{\rm w}}) \nonumber \\
&&\hspace{1.0cm}+
x_{i{\rm w}} (3 x_{i{\rm w}}^2 - 7 x_{j{\rm w}} + x_{i{\rm w}} (-1 + 9 x_{j{\rm w}}))) \ln x_{i{\rm w}}
 +(-1 + x_{i{\rm w}}) (-((3 x_{H^-_k{\rm w}} + 4 x_{i{\rm w}}) (x_{i{\rm w}} - x_{j{\rm w}})
(-1 + x_{j{\rm w}})) \nonumber \\
&&\hspace{1.0cm}+2(x_{H^-_k{\rm w}} - x_{i{\rm w}}) (x_{H^-_k{\rm w}}^2 -
3 x_{H^-_k{\rm w}} x_{j{\rm w}} + 2 x_{j{\rm w}} (-2 + 3 x_{j{\rm w}}))
\ln x_{j{\rm w}}))\Big)/\Big(4(-1+x_{i{\rm w}})
\nonumber \\
&&\hspace{1.0cm}(-x_{H^-_k{\rm w}}+x_{i{\rm w}})(x_{H^-_k{\rm w}}-x_{j{\rm w}})(x_{i{\rm w}}-x_{j{\rm w}})^2
(-1+x_{j{\rm w}})\Big)+(x_{i{\rm w}}\leftrightarrow x_{j{\rm w}})\bigg)\; ,
\label{wh2}
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
&&\phi^{sh\tilde{g}}_{2}=-\frac{1}{3}
h_{b}h_{d}({\cal Z}_{H}^{1k})^{2}{\cal Z}_{\tilde{D}^3}^{1\gamma}
{\cal Z}_{\tilde{D}^1}^{1\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \bigg)
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta} {\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}
-2F_{A}^{2f}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%============================>
-\frac{2}{3\sin\beta}h_{d}x_{i{\rm w}}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{1\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{4}{3\sin\beta}h_{b}x_{j{\rm w}}\sqrt{x_{\tilde{g}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{\tilde{D}^1}^{2\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \bigg)
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta})+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg) \nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{3\sin^2\beta}(x_{i{\rm w}}x_{j{\rm w}})^{\frac{3}{2}}
({\cal Z}_{H}^{2k})^{2}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{2\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{D}^1_\delta {\rm w}}, x_{\tilde{D}^3_\gamma {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3\sin^2\beta}(x_{i{\rm w}} x_{j{\rm w}})^{\frac{3}{2}}
({\cal Z}_{H}^{2k})^{2}{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}{
\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{2\sin^2\beta}x_{i{\rm w}}x_{j{\rm w}}\sqrt{x_{\tilde{g}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{H}^{2k})^{2}\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}+
{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{U}^i_\alpha {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{3\sin^2\beta}(x_{i{\rm w}} x_{j{\rm w}}
({\cal Z}_{H}^{2k})^{2}{\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}-
2F_{A}^{2f}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3}h_{b}h_{d}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{i{\rm w}}}
({\cal Z}_{H}^{1k})^{2}{\cal Z}_{\tilde{D}^3}^{1\gamma}
{\cal Z}_{\tilde{D}^1}^{1\delta}\bigg(
{\cal Z}_{\tilde{D}^1}^{1\delta} {\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \bigg)
\frac{x_{i{\rm w}}{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{2}{3\sin\beta}h_{d}\sqrt{x_{\kappa^-_{\eta}{\rm w}}
x_{\tilde{g}{\rm w}}}x_{i{\rm w}}^{2}{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{1\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}F_{A}^{1a}(x_{i{\rm w}}, x_{j{\rm w}},
x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{b}x_{j{\rm w}}x_{i{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}}x_{i{\rm w}}x_{j{\rm w}}}{\cal Z}_{H}^{1k}
{\cal Z}_{H}^{2k}{\cal Z}_{\tilde{D}^1}^{2\delta}
{\cal Z}_{\tilde{D}^3}^{1\gamma}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}F_{A}^{0}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}},
 x_{\kappa^-_{\eta}{\rm w}},x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}}) \nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3\sin^2\beta}x_{i{\rm w}}^{2}x_{j{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{j{\rm w}}}({\cal Z}_{H}^{2k})^{2}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{2\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta} {\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{D}^1_\delta {\rm w}}, x_{\tilde{D}^3_\gamma {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3}h_{b}h_{d}x_{j{\rm w}}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{j{\rm w}}}
({\cal Z}_{H}^{1k})^{2}{\cal Z}_{\tilde{D}^3}^{1\gamma}
{\cal Z}_{\tilde{D}^1}^{1\delta}\bigg(
{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \bigg)
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{d}x_{i{\rm w}}x_{j{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}}x_{i{\rm w}}x_{j{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{2\gamma}
{\cal Z}_{\tilde{D}^1}^{1\delta}
\bigg({\cal Z}_{\tilde{D}^1}^{1\delta} {\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}
F_{A}^{0}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}},x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{2}{3\sin\beta}h_{b}x_{j{\rm w}}\sqrt{x_{\kappa^-_{\eta}{\rm w}}
x_{\tilde{g}{\rm w}}}x_{j{\rm w}}{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{1\gamma}
{\cal Z}_{\tilde{D}^1}^{2\delta}\bigg(
{\cal Z}_{\tilde{D}^1}^{1\delta} {\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}F_{A}^{1a}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}},
x_{\kappa^-_{\eta}{\rm w}},x_{\tilde{g}{\rm w}},x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3\sin^2\beta}x_{i{\rm w}}x_{j{\rm w}}^{2}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{i{\rm w}}}
({\cal Z}_{H}^{2k})^{2}{\cal Z}_{\tilde{D}^3}^{2\gamma}
{\cal Z}_{\tilde{D}^1}^{2\delta}\bigg(
{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{-}^{1\eta}+
\frac{h_{b}{\cal Z}_{\tilde{D}^1}^{2\delta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{D}^1_\delta {\rm w}}, x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{3}h_{b}h_{d}(x_{i{\rm w}}x_{j{\rm w}})^{\frac{3}{2}}
({\cal Z}_{H}^{1k})^{2}{\cal Z}_{\tilde{D}^3}^{1\gamma}
{\cal Z}_{\tilde{D}^1}^{1\delta}
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2} \sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{4}{3\sin\beta}h_{d}x_{i{\rm w}}^{2}x_{j{\rm w}}
\sqrt{x_{\tilde{g}{\rm w}}x_{j{\rm w}}} {\cal Z}_{H}^{1k} {\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{1\delta}
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{2}{3\sin\beta}h_{b}x_{i{\rm w}}x_{j{\rm w}}^{2}
\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{\tilde{D}^1}^{2\delta}
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{D}^1_\delta {\rm w}}, x_{\tilde{D}^3_\gamma {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{1}{3\sin^2\beta}x_{i{\rm w}}^2 x_{j{\rm w}}^2 ({\cal Z}_{H}^{2k})^{2}
{\cal Z}_{\tilde{D}^3}^{2\gamma}{\cal Z}_{\tilde{D}^1}^{2\delta}
\frac{{\cal Z}_{\tilde{D}^3}^{1\gamma}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}
\frac{{\cal Z}_{\tilde{D}^1}^{1\delta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}\sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}-
2F_{A}^{2f}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{g}{\rm w}}, x_{\tilde{D}^1_\delta {\rm w}},
x_{\tilde{D}^3_\gamma {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{2}{3\sin\beta}h_{b}x_{i{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{i{\rm w}}}{\cal Z}_{H}^{1k}
{\cal Z}_{H}^{2k}{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}},x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{b}x_{i{\rm w}}\sqrt{x_{\tilde{g}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{\tilde{U}^j}^{1\beta}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}
F_{A}^{1a}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}},x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{b}x_{i{\rm w}}
\sqrt{x_{\kappa^{-}_{i}{\rm w}}x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{0}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{2}{3\sin\beta}h_{b}x_{i{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{j{\rm w}}}{\cal Z}_{H}^{1k}
{\cal Z}_{H}^{2k}{\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{U}^i_\alpha {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{2}{3\sin\beta}h_{d}x_{j{\rm w}}
\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{j{\rm w}}}{\cal Z}_{H}^{1k}
{\cal Z}_{H}^{2k}{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{U}^i_\alpha {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{d}x_{j{\rm w}}
\sqrt{x_{\kappa^{-}_{i}{\rm w}}x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}}x_{l{\rm w}}}
{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{0}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}},
x_{\tilde{g}{\rm w}},x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{4}{3\sin\beta}h_{d}x_{j{\rm w}}
\sqrt{x_{\tilde{g}{\rm w}}x_{l{\rm w}}}{\cal Z}_{H}^{1k}{\cal Z}_{H}^{2k}
{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{1a}(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}},x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
-\frac{2}{3\sin\beta}
h_{d}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{i{\rm w}}}x_{j{\rm w}}{\cal Z}_{H}^{1k}
{\cal Z}_{H}^{2k}{\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{U}^i_\alpha {\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{3}h_{b}h_{d}({\cal Z}_{H}^{1k})^{2}
{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{\tilde{U}^j}^{1\beta}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}
-2F_{A}^{2f}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%==========================>
+\frac{1}{3}h_{b}h_{d}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}({\cal Z}_{H}^{1k})^{2}
\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{1\beta}+
{\cal Z}_{\tilde{U}^i}^{1\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}-
{\cal Z}_{\tilde{U}^i}^{2\alpha}
{\cal Z}_{\tilde{U}^j}^{2\beta}\bigg) \nonumber\\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\bigg(
-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{i{\rm w}}, x_{j{\rm w}}, x_{H_k^-{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{\tilde{U}^j_\beta {\rm w}},
x_{\tilde{U}^i_\alpha {\rm w}})
\nonumber \\
&&\hspace{1.2cm}+(i\leftrightarrow j)\; ,
\label{sh2}
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
&&\phi^{p\tilde{g}}_{2}=8\sqrt{x_{\kappa^-_{\lambda}{\rm w}}x_{\kappa^-_{\eta}{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d} {\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{-}^{2\lambda}}{\sqrt{2}}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m} {\cal Z}_{-}^{1\lambda}+
\frac{h_{b} {\cal Z}_{\tilde{\tiny D}^{3}}^{2m} {\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg)
\nonumber \\
&&\hspace{1.2cm}
\frac{h_{b} {\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n} {\cal Z}_{-}^{1\eta} +
\frac{h_{d} {\cal Z}_{\tilde{\tiny D}^{1}}^{2n} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{8}{3}\sqrt{x_{\kappa^-_{\eta}{\rm w}} x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n} {\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b} {\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n} {\cal Z}_{-}^{1\eta} +
\frac{h_{d} {\cal Z}_{\tilde{\tiny D}^{1}}^{2n} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2} m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{8}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}} x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d} {\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m} {\cal Z}_{-}^{1\lambda}+
\frac{h_{b}{\cal Z}_{\tilde{\tiny D}^{3}}^{2m}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}-\frac{8}{3}{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}
{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}\frac{h_{d}{\cal Z}_{\tilde{
\tiny U}^{I}}^{1j}{\cal Z}_{-}^{2\lambda}}{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\frac{
m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\frac{
m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}
-2F_{A}^{2f}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}-\frac{8}{3}{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}
{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}\bigg(
-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m} {\cal Z}_{-}^{1\lambda}+
\frac{h_{b}{\cal Z}_{\tilde{\tiny D}^{3}}^{2m}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg)
\bigg(-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{\tiny D}^{1}}^{2n}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg) \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}
\Big(F_{A}^{2b}+F_{A}^{2c}-F_{A}^{2d}-F_{A}^{2e}-2F_{A}^{2f}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{8}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n} {\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{\tiny D}^{1}}^{2n} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{8}{3}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{-}^{1\lambda}+
\frac{h_{b}{\cal Z}_{\tilde{\tiny D}^{3}}^{2m}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}{
\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}
{\cal Z}_{+}^{2\eta}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}+F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
 x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{8}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}}x_{\kappa^-_{\eta}{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}-F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{U}^i_{\alpha}{\rm w}},
 x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}^{3}_{m}{\rm w}}, x_{\tilde{\tiny D}^{1}_{n}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}+\frac{32}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}}
x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}} x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}
{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}
\frac{h_{b}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg(
-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{-}^{1\eta} +
\frac{h_{d}{\cal Z}_{\tilde{\tiny D}^{1}}^{2n}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg(
-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\lambda}+ \frac{
m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{0}
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{\tiny U}_{j}^{I}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}_{m}^{3}{\rm w}}, x_{\tilde{\tiny D}_{n}^{1}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}-\frac{32}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}\bigg(
{\cal Z}_{\tilde{U}^i}^{2\alpha_1}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{b} {\cal Z}_{\tilde{U}^j}^{1\beta} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d} {\cal Z}_{\tilde{U}^j}^{1\beta} {\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1} {\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}
F_{C}^{1a}(x_{\tilde{U}^i_\alpha {\rm w}},
x_{\kappa^-_\lambda {\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{\tiny U}_{l}^{I}{\rm w}}, x_{j{\rm w}},
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{g}{\rm w}}) \nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{32}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m} {\cal Z}_{-}^{1\lambda}+
\frac{h_{b}{\cal Z}_{\tilde{\tiny D}^{3}}^{2m}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}F_{A}^{1a}(x_{\kappa^-_{\lambda}{\rm w}},
x_{\tilde{\tiny U}_{j}^{I}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{j{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\tilde{\tiny D}_{m}^{3}{\rm w}},
x_{\tilde{\tiny D}_{n}^{1}{\rm w}}) \nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}} x_{\tilde{g}{\rm w}}}
\bigg(
{\cal Z}_{\tilde{\tiny D}^{3}}^{1n}{\cal Z}_{\tilde{\tiny D}^{1}}^{2m}+
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}
{\cal Z}_{+}^{2\eta}}{\sqrt{2}m_{\rm w} \sin\beta}\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{\tiny U}_{j}^{I}{\rm w}},
 x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}_{m}^{3}{\rm w}}, x_{\tilde{\tiny D}_{n}^{1}{\rm w}})
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{32}{3}\sqrt{x_{\tilde{g}{\rm w}} x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{-}^{1\eta}+
\frac{h_{d}{\cal Z}_{\tilde{\tiny D}^{1}}^{2n}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\bigg)\nonumber \\
&&\hspace{1.2cm}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{1a}(x_{\kappa^-_{\lambda}{\rm w}},
x_{\tilde{\tiny U}_{j}^{I}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{j{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\tilde{\tiny D}_{m}^{3}{\rm w}},
x_{\tilde{\tiny D}_{n}^{1}{\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{32}{3}\sqrt{x_{\kappa^-_{\lambda}{\rm w}}
x_{\kappa^-_{\eta}{\rm w}} x_{\tilde{g}{\rm w}} x_{j{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\bigg(-{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{-}^{1\lambda}+
\frac{h_{b}{\cal Z}_{\tilde{\tiny D}^{3}}^{2m}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\bigg) \nonumber \\
&&\hspace{1.2cm}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}
{\cal Z}_{+}^{2\eta}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{A}^{0}(x_{\kappa^-_{\lambda}{\rm w}},
x_{\tilde{\tiny U}_{j}^{I}{\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{j{\rm w}}, x_{\tilde{g}{\rm w}}, x_{\tilde{\tiny D}_{m}^{3}{\rm w}},
x_{\tilde{\tiny D}_{n}^{1}{\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\kappa^-_{\eta}{\rm w}}x_{\tilde{g}{\rm w}}}
{\cal Z}_{\tilde{\tiny D}^{3}}^{2n}{\cal Z}_{\tilde{\tiny D}^{1}}^{1m}
\frac{h_{d}{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{3}}^{1m}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}
\frac{m_{u^j}{\cal Z}_{\tilde{\tiny D}^{1}}^{1n}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}
\bigg(-{\cal Z}_{\tilde{U}^{i}}^{1\alpha}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^{i}}^{2\alpha}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(F_{A}^{1a}-F_{A}^{1b}+F_{A}^{1c}\Big)
(x_{\kappa^-_{\lambda}{\rm w}}, x_{\tilde{\tiny U}_{j}^{I}{\rm w}},
x_{\kappa^-_{\eta}{\rm w}}, x_{j{\rm w}}, x_{\tilde{g}{\rm w}},
x_{\tilde{\tiny D}_{m}^{3}{\rm w}}, x_{\tilde{\tiny D}_{n}^{1}{\rm w}})\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
-\frac{32}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}\bigg(
{\cal Z}_{\tilde{U}^i}^{2\alpha_1}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}
\bigg)
\frac{h_{d}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}
{\cal Z}_{+}^{2\eta}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta} {\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}F_{C}^{1a}(x_{\tilde{U}^i_\alpha {\rm w}},
x_{\kappa^-_\lambda {\rm w}}, x_{\kappa^-_{\eta}{\rm w}},
x_{\tilde{\tiny U}_{l}^{I}{\rm w}}, xmw,
x_{\tilde{U}^j_\beta {\rm w}}, x_{\tilde{g}{\rm w}}) \nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}x_{\kappa^-_\lambda {\rm w}}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}\Big(
\frac{\ln x_{\kappa^-_\lambda {\rm w}}}{(-x_{\kappa^-_\lambda {\rm w}} +
x_{\kappa^-_{\eta}{\rm w}}) (-x_{\kappa^-_\lambda {\rm w}} +
x_{\tilde{U}^i_\alpha {\rm w}}) (-x_{\kappa^-_\lambda {\rm w}} +
x_{\tilde{\tiny U}_{l}^{I}{\rm w}})} \nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\kappa^-_\lambda {\rm w}}}{
(-x_{\kappa^-_\lambda {\rm w}} + x_{\kappa^-_{\eta}{\rm w}})
(-x_{\kappa^-_\lambda {\rm w}} + xmw)(-x_{\kappa^-_\lambda {\rm w}} +
x_{\tilde{U}^i_\alpha {\rm w}})(-x_{\kappa^-_\lambda {\rm w}}
 + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}x_{\kappa^-_\lambda {\rm w}}
\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}
\bigg)\frac{h_{d}{\cal Z}_{
\tilde{\tiny U}^{I}}^{1i}{\cal Z}_{-}^{2\lambda}}{
\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\kappa^-_\lambda {\rm w}}}
{(-x_{\kappa^-_\lambda {\rm w}} + x_{\kappa^-_{\eta}{\rm w}})
 (-x_{\kappa^-_\lambda {\rm w}} + x_{\tilde{U}^i_\alpha {\rm w}})
 (-x_{\kappa^-_\lambda {\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\nonumber \\
&&\hspace{1.2cm}- \frac{x_{i{\rm w}}\ln x_{\kappa^-_\lambda {\rm w}}}
{(-x_{\kappa^-_\lambda {\rm w}} + x_{\kappa^-_{\eta}{\rm w}})
(-x_{\kappa^-_\lambda {\rm w}} + x_{i{\rm w}})(-x_{\kappa^-_\lambda {\rm w}}
 + x_{\tilde{U}^i_\alpha {\rm w}})
 (-x_{\kappa^-_\lambda {\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}x_{\kappa^-_{\eta}{\rm w}}
\sqrt{x_{\tilde{g}{\rm w}} x_{i{\rm w}}}\bigg({\cal Z}_{\tilde{
\tiny U}^{m}}^{2i}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}
\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \bigg(
-{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}
{\cal Z}_{+}^{2\lambda}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\kappa^-_{\eta}{\rm w}}}{(x_{\kappa^-_\lambda {\rm w}}
- x_{\kappa^-_{\eta}{\rm w}})(-x_{\kappa^-_{\eta}{\rm w}} +
x_{\tilde{U}^i_\alpha {\rm w}}) (-x_{\kappa^-_{\eta}{\rm w}} +
x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\kappa^-_{\eta}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}} - x_{\kappa^-_{\eta}{\rm w}})
(-x_{\kappa^-_{\eta}{\rm w}} + xmw) (-x_{\kappa^-_{\eta}{\rm w}}
 + x_{\tilde{U}^i_\alpha {\rm w}}) (-x_{\kappa^-_{\eta}{\rm w}}
 + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}x_{\kappa^-_{\eta}{\rm w}}\sqrt{
x_{\tilde{g}{\rm w}}x_{i{\rm w}}}\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{d}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\kappa^-_{\eta}{\rm w}}}{
(x_{\kappa^-_\lambda {\rm w}} - x_{\kappa^-_{\eta}{\rm w}})(-x_{\kappa^-_{\eta}{\rm w}}
 + x_{\tilde{U}^i_\alpha {\rm w}})(-x_{\kappa^-_{\eta}{\rm w}} +
x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\kappa^-_{\eta}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}} - x_{\kappa^-_{\eta}{\rm w}})
(-x_{\kappa^-_{\eta}{\rm w}} + x_{i{\rm w}})(-x_{\kappa^-_{\eta}{\rm w}} +
x_{\tilde{U}^i_\alpha {\rm w}}) (-x_{\kappa^-_{\eta}{\rm w}} +
x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
-\frac{16}{3}x_{i{\rm w}}^2\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
\Bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}{\cal Z}_{
\tilde{\tiny U}^{m}}^{1n}+{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1} {\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_2} {\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\frac{\ln x_{i{\rm w}}}{(x_{\kappa^-_\lambda {\rm w}}-x_{i{\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{i{\rm w}})(-x_{i{\rm w}} +
x_{\tilde{U}^i_\alpha {\rm w}})(-x_{i{\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
- \frac{16}{3}x_{i{\rm w}}^{2}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{d}{\cal Z}_{\tilde{U}^i}^{1\alpha_1} {\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\frac{\ln x_{i{\rm w}}}{(x_{\kappa^-_\lambda {\rm w}} - x_{i{\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{i{\rm w}}) (-x_{i{\rm w}} + x_{\tilde{U}^i_\alpha {\rm w}})
(-x_{i{\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
x_{\tilde{U}^i_\alpha {\rm w}}
\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{+}^{1\lambda}+\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{+}^{2\lambda}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\tilde{U}^i_\alpha {\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})
(x_{\kappa^-_{\eta}{\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})
(-x_{\tilde{U}^i_\alpha {\rm w}}+x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\tilde{U}^i_\alpha {\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})
(x_{\kappa^-_{\eta}{\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})
(x_{i{\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})(-x_{\tilde{
\tiny U}_{i}^{I}{\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
x_{\tilde{U}^i_\alpha {\rm w}}\bigg(
{\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{d}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}} \nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg) \nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\tilde{U}^i_\alpha {\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}} - x_{\tilde{U}^i_\alpha {\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{\tilde{U}^i_\alpha {\rm w}})
(-x_{\tilde{U}^i_\alpha {\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\tilde{U}^i_\alpha {\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}} - x_{\tilde{U}^i_\alpha {\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{\tilde{U}^i_\alpha {\rm w}})
(x_{i{\rm w}}-x_{\tilde{U}^i_\alpha {\rm w}})
(-x_{\tilde{U}^i_\alpha {\rm w}} + x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)
\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
x_{\tilde{\tiny U}_{l}^{I}{\rm w}}\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{b}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}
\frac{h_{d}{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{-}^{2\eta}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{+}^{1\lambda}+
\frac{m_{u^i}{\cal Z}_{\tilde{U}^i}^{2\alpha_2}{\cal Z}_{+}^{2\lambda}}
{\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\tilde{\tiny U}_{l}^{I}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{\tilde{U}^i_\alpha {\rm w}} - x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\tilde{\tiny U}_{l}^{I}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}} - x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{\kappa^-_{\eta}{\rm w}} - x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{i{\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})(x_{\tilde{U}^i_\alpha {\rm w}}
-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\Big)\nonumber \\
&&\hspace{1.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%================================>
+\frac{16}{3}\sqrt{x_{\tilde{g}{\rm w}}x_{i{\rm w}}}
x_{\tilde{\tiny U}_{l}^{I}{\rm w}}\bigg({\cal Z}_{\tilde{U}^i}^{2\alpha_1}
{\cal Z}_{\tilde{U}^i}^{1\alpha_2}+
{\cal Z}_{\tilde{U}^i}^{1\alpha_1}
{\cal Z}_{\tilde{U}^i}^{2\alpha_2}\bigg)
\frac{h_{d}{\cal Z}_{\tilde{U}^i}^{1\alpha_1}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}
\frac{h_{b}{\cal Z}_{\tilde{U}^i}^{1\alpha_2}{\cal Z}_{-}^{2\lambda}}
{\sqrt{2}}\nonumber \\
&&\hspace{1.2cm}\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}
{\cal Z}_{+}^{1\eta}+\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}
{\cal Z}_{+}^{2\eta}}{\sqrt{2}m_{\rm w} \sin\beta}\bigg)
\bigg(-{\cal Z}_{\tilde{U}^j}^{1\beta}{\cal Z}_{+}^{1\eta}+
\frac{m_{u^j}{\cal Z}_{\tilde{U}^j}^{2\beta}{\cal Z}_{+}^{2\eta}}{
\sqrt{2}m_{\rm w} \sin\beta}\bigg)\nonumber \\
&&\hspace{1.2cm}\Big(\frac{\ln x_{\tilde{\tiny U}_{l}^{I}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})(x_{\kappa^-_{\eta}{\rm w}}
-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})(x_{\tilde{U}^i_\alpha {\rm w}}
-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}\nonumber \\
&&\hspace{1.2cm}-\frac{x_{i{\rm w}}\ln x_{\tilde{\tiny U}_{l}^{I}{\rm w}}}
{(x_{\kappa^-_\lambda {\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{\kappa^-_{\eta}{\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{i{\rm w}}-x_{\tilde{\tiny U}_{l}^{I}{\rm w}})
(x_{\tilde{U}^i_\alpha {\rm w}} - x_{\tilde{\tiny U}_{l}^{I}{\rm w}})}
\Big)+(i\leftrightarrow j)\; ,
\label{pcg2}
\end{eqnarray}
